Contact open books with exotic pages

We consider a fixed contact 3-manifold that admits infinitely many compact Stein fillings which are all homeomorphic but pairwise non-diffeomorphic. Each of these fillings gives rise to a closed contact 5-manifold described as a contact open book whose page is the filling at hand and whose monodromy is the identity symplectomorphism. We show that the resulting infinitely many contact 5-manifolds are all diffeomorphic but pairwise non-contactomorphic. Moreover, we explicitly determine these contact 5-manifolds.

==> diag.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39189189)%
    \put(0,0){\includegraphics[width=\unitlength]{diag.pdf}}%
    \put(0.17048345,0.36259543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.03435115,0.26717557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.36216215,0.22288725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.1166151,0.00405772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.79770994,0.1513995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.81043256,0.09033079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-3$}}}%
    \put(0.7086514,0.01526716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.61832061,0.23155217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.75572518,0.36513995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
  \end{picture}%
\endgroup%


==> finding_contacto2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'finding_contacto2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28866309)%
    \put(0,0){\includegraphics[width=\unitlength]{finding_contacto2.pdf}}%
    \put(0.73818066,0.96903758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.15760483,0.96445452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.15059402,0.50411254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.75070247,0.52159934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.61246246,0.06123094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.08811724,1.24041936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.2801676,1.18393388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_p$}}}%
    \put(0.09218419,0.92003412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.86459757,1.17422561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_p$}}}%
    \put(0.81398669,0.75126293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_p$}}}%
    \put(0.22330555,0.73096035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_p$}}}%
    \put(0.19219535,0.25057641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_p$}}}%
    \put(0.09013427,0.77747219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.68210121,0.79916258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.543825,0.33553044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.67967503,0.91755599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.11572491,0.4602502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.70859558,0.48013306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.56218547,0.0174047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.66944858,1.24878636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
  \end{picture}%
\endgroup%


==> moves.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{757.725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12408855)%
    \put(0,0){\includegraphics[width=\unitlength]{moves.pdf}}%
    \put(0.09055214,0.04076803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Move I}}}%
    \put(0.68033274,0.03554213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Move II}}}%
  \end{picture}%
\endgroup%


==> sliding_1-handle2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sliding_1-handle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.28125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71796661)%
    \put(0,0){\includegraphics[width=\unitlength]{sliding_1-handle2.pdf}}%
    \put(0.15698636,0.50698622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.75538283,0.49856397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.14443634,0.0446485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.76970677,0.04273386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-2$}}}%
    \put(0.08287729,0.70878869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.10465782,0.45558378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.72113969,0.00997576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.70796027,0.27224287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.72675642,0.44576297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.09332718,0.01027013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.06965419,0.26760694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.69858918,0.70062341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
  \end{picture}%
\endgroup%


==> stein.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stein.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40416667)%
    \put(0,0){\includegraphics[width=\unitlength]{stein.pdf}}%
    \put(0.09022619,0.32479181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.10370186,0.19645386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.08665417,0.07049832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.21404729,0.04034758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.28147408,0.02410266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.29957578,0.33466122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.16283247,-0.02698879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.74225616,0.06694503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.86364187,0.38683959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_p$}}}%
    \put(0.65492846,0.3773935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.66572393,0.25594387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.83665307,0.28248285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_p$}}}%
    \put(0.6466135,0.0021719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_p$}}}%
    \put(0.77432378,-0.03000501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_p$}}}%
    \put(0.70121555,0.00748686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-3$}}}%
  \end{picture}%
\endgroup%

